Differential evolution outside the box

This paper investigates how often the popular configurations of Differential Evolution generate solutions outside the feasible domain. Following previous publications in the field, we argue that what the algorithm does with such solutions and how often this has to happen is important for the overall performance of the algorithm and interpretation of results. Based on observations therein, we conclude that significantly more solutions than what is usually assumed by practitioners need to undergo some sort of 'correction' to conform with the definition of the problem's search domain. A wide range of popular Differential Evolution configurations is considered in this study. Conclusions are made regarding the effect the Differential Evolution components and parameter settings have on the distribution of proportions of infeasible solutions generated in a series of independent runs. Results shown in this study suggest strong dependencies between proportions of generated infeasible solutions and every aspect mentioned above. Further investigation of the distribution of proportions of generated infeasible solutions is required.

==> IMG/COTN.tex <==
\pgfmathdeclarefunction{gauss}{2}{\pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}}
\newcommand*\GnuplotDefs{
    set samples 30;
    % cumulative distribution function (CDF) of normal distribution
    cdfn(x,mu,sd) = 0.5 * ( 1 + erf( (x-mu)/sd/sqrt(2)) );
    % probability density function (PDF) of normal distribution
    pdfn(x,mu,sd) = 1/(sd*sqrt(2*pi)) * exp( -(x-mu)^2 / (2*sd^2) );
    % PDF of a truncated normal distribution
    tpdfn(x,mu,sd,a,b) = pdfn(x,mu,sd) / ( cdfn(b,mu,sd) - cdfn(a,mu,sd));
}

\begin{tikzpicture}[scale=.75]
\begin{axis}[
    axis lines = center,
    axis line style = very thick,
    %xlabel = \large $\textbf{x[i]}$,
    %ylabel = \large $c(\textbf{x[i]})$,
    %xmax = {130},xmin = {-20},ymax = {100},ymin = {-20},
    xmax = {8},xmin = {-0.5}, ymin={-0.08},ymax={0.49},
    yticklabels={,,},xticklabels={,,}
]
\draw[dashed] (2,0.48) to (2,0);  \draw[dashed] (6,0.48) to (6,0); \draw[dashed] (0,0.40) to (10,0.40);
\node[below] at (2,-0.02) {\large $a_i$}; \node[below] at (6,-0.02) {\large $b_i$}; %\node[below] at (-0.35,0.40) {\large $1$};
\addplot [domain=2:6,very thick,samples=100,violet,dashed] {gauss(2,1)};
\addplot [domain=2:6,very thick,samples=100,violet,dotted] {gauss(6,1)};
\end{axis}
\end{tikzpicture}






==> IMG/mirror.tex <==
\begin{tikzpicture}[scale=.75]
\begin{axis}[
    axis lines = center,
    axis line style = very thick,
    xlabel = \large $\textbf{x[i]}$,
    ylabel = \large $m(\textbf{x[i]})$,%{$\textbf{x}_c[i]$},
    xmax = {175},xmin = {-20},ymax = {115},ymin = {-20},
    yticklabels={,,},xticklabels={,,}
    %  restrict y to domain = -10:10,
    %  legend pos = outer north east
]
% \addlegendentry{$s$}
\addplot[domain=-20:-10,samples=100,very thick,color=blue]{x+100};
\addplot[domain=-10:40,samples=100,very thick,color=blue]{80-x};
\addplot[domain=40:90,samples=100,very thick,color=blue]{x};
\addplot[domain=90:140,samples=100,very thick,color=blue]{-x+180};
\addplot[domain=140:175,samples=100,very thick,color=blue]{x-100};
\addplot[domain=-20:50,samples=100,dashed,color=black]{x};

\draw[dashed] (40,90) to (40,0); \draw[dashed] (200,40) to (-20,40); \draw[dashed] (90,90) to (90,0); \draw[dashed] (140,90) to (140,0); \draw[dashed] (200,90) to (-20,90);

\node[below] at (40,-5) {\large $a_i$}; \node[below] at (-10,90) {\large $b_i$}; \node[below] at (-10,40) {\large $a_i$}; \node[below] at (90,-5) {\large $b_i$}; \node[below] at (140,-5) {\large $2b_i-a_i$};
\end{axis}
\end{tikzpicture}

==> IMG/sat.tex <==
\begin{tikzpicture}[scale=.75]
\begin{axis}[
    axis lines = center,
    axis line style = very thick,
    xlabel = \large $\textbf{x[i]}$,
    ylabel = \large $s(\textbf{x[i]})$,%{$\textbf{x}_c[i]$},
    xmax = {140},xmin = {-20},ymax = {125},ymin = {-20},
    yticklabels={,,},xticklabels={,,}
    %  restrict y to domain = -10:10,
    %  legend pos = outer north east
]
% \addlegendentry{$s$}
\addplot[domain=50:100,samples=100,very thick,color=blue]{x};
\addplot[domain=100:200,samples=100,very thick,color=blue]{100};
\addplot[domain=-20:50,samples=100,very thick,color=blue]{50};
\addplot[domain=-20:50,samples=100,dashed,color=black]{x};
\draw[dashed] (50,50) -- (50,0); \node[below] at (50,-5) {\large $a_i$};
\draw[dashed] (50,50) -- (0,50); \node[below] at (-10,50) {\large $a_i$};
\draw[dashed] (100,100) -- (100,0); \node[below] at (100,-5) {\large $b_i$};
\draw[dashed] (100,100) -- (0,100); \node[below] at (-10,100) {\large $b_i$};
\end{axis}
\end{tikzpicture}

==> IMG/toroidal.tex <==
\begin{tikzpicture}[scale=.75]
\begin{axis}[
    axis lines = center,
    axis line style = very thick,
    xlabel = \large $\textbf{x[i]}$,
    ylabel = \large $t(\textbf{x[i]})$,%{$\textbf{x}_c[i]$},
    xmax = {175},xmin = {-20},ymax = {115},ymin = {-20},
    yticklabels={,,},xticklabels={,,}
    %  restrict y to domain = -10:10,
    %  legend pos = outer north east
]
% \addlegendentry{$s$}
\addplot[domain=-20:-10,samples=100,very thick,color=blue]{x+100};
\addplot[domain=-10:40,samples=100,very thick,color=blue]{x+50};
\addplot[domain=40:90,samples=100,very thick,color=blue]{x};
\addplot[domain=90:140,samples=100,very thick,color=blue]{x-50};
\addplot[domain=140:175,samples=100,very thick,color=blue]{x-100};
\addplot[domain=-20:50,samples=100,dashed,color=black]{x};

\draw[dashed] (40,90) to (40,0); \draw[dashed] (200,40) to (-20,40); \draw[dashed] (90,90) to (90,0); \draw[dashed] (140,90) to (140,0); \draw[dashed] (200,90) to (-20,90);

\node[below] at (40,-5) {\large $a_i$}; \node[below] at (-10,90) {\large $b_i$}; \node[below] at (-10,40) {\large $a_i$}; \node[below] at (90,-5) {\large $b_i$}; \node[below] at (140,-5) {\large $2b_i-a_i$};
\end{axis}
\end{tikzpicture}
